Equality Constrained Linear Optimal Control With Factor Graphs

This paper presents a novel factor graph-based approach to solve the discrete-time finite-horizon Linear Quadratic Regulator problem subject to auxiliary linear equality constraints within and across time steps. We represent such optimal control problems using constrained factor graphs and optimize the factor graphs to obtain the optimal trajectory and the feedback control policies using the variable elimination algorithm with a modified Gram-Schmidt process. We prove that our approach has the same order of computational complexity as the state-of-the-art dynamic programming approach. Furthermore, current dynamic programming approaches can only handle equality constraints between variables at the same time step, but ours can handle equality constraints among any combination of variables at any time step while maintaining linear complexity with respect to trajectory length. Our approach can be used to efficiently generate trajectories and feedback control policies to achieve periodic motion or repetitive manipulation.

==> images/tikz/LQR_fg.tikz <==
\begin{tikzpicture}
\coordinate (x0) at (0, 0);
\coordinate (x1) at (1, 0);
\coordinate (x2) at (2, 0);
\coordinate (u0) at (0.5, -1);
\coordinate (u1) at (1.5, -1);
\coordinate (f1) at (0.4, 0.2);
\coordinate (f2) at (1.4, 0.2);
\coordinate (f3) at (2.4, 0.2);
\coordinate (f4) at (0.1, -1.2);
\coordinate (f5) at (1.1, -1.2);
\coordinate (f6) at (0.5, -0.3333333333333333);
\coordinate (f7) at (1.5, -0.3333333333333333);
\path[draw, line width=0.3pt] (x0) -- (f1);
\path[draw, line width=0.3pt] (x1) -- (f2);
\path[draw, line width=0.3pt] (x2) -- (f3);
\path[draw, line width=0.3pt] (u0) -- (f4);
\path[draw, line width=0.3pt] (u1) -- (f5);
\path[draw, line width=0.3pt] (x0) -- (f6);
\path[draw, line width=0.3pt] (u0) -- (f6);
\path[draw, line width=0.3pt] (x1) -- (f6);
\path[draw, line width=0.3pt] (x1) -- (f7);
\path[draw, line width=0.3pt] (u1) -- (f7);
\path[draw, line width=0.3pt] (x2) -- (f7);
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x0) {$x_0$};
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x1) {$x_1$};
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x2) {$x_2$};
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u0) {$u_0$};
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u1) {$u_1$};
\node[circle, scale=0.3, fill=black] at (f1) {};
\node[circle, scale=0.3, fill=black] at (f2) {};
\node[circle, scale=0.3, fill=black] at (f3) {};
\node[circle, scale=0.3, fill=black] at (f4) {};
\node[circle, scale=0.3, fill=black] at (f5) {};
\node[rectangle, scale=0.3, fill=black] at (f6) {};
\node[rectangle, scale=0.3, fill=black] at (f7) {};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f1)}, scale = 0.3] at (0.5,-0.1) {$x_0^TQ_{xx_0}x_0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f2)}, scale = 0.3] at (1.5,-0.1) {$x_1^TQ_{xx_1}x_1$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f3)}, scale = 0.3] at (2.5,-0.1) {$x_2^TQ_{xx_2}x_2$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f4)}, scale = 0.3] at (0.1,-1.5) {$u_0^TQ_{uu_0}u_0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f5)}, scale = 0.3] at (1.1,-1.5) {$u_1^TQ_{uu_1}u_1$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f6)}, scale = 0.3] at (0.9,-0.6) {$x_1=F_{x_0}x_0+F_{u_0}u_0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f7)}, scale = 0.3] at (1.9,-0.6) {$x_2=F_{x_1}x_1+F_{u_1}u_1$};
\coordinate (legend) at (2, -1.5);
\coordinate (legend1) at (2.1, -1.28);
\coordinate (legend2) at (2.1, -1.42);
\node[circle, scale=0.3, fill=black] at (legend1) {};
\node[draw=none, scale=0.3, anchor=west, inner sep=6pt] at (legend1) {Quadratic Objective Factor};
\node[rectangle, scale=0.3, fill=black] at (legend2) {};
\node[draw=none, scale=0.3, anchor=west, inner sep=6pt] at (legend2) {Linear Constraint Factor};
\end{tikzpicture}


==> images/tikz/cross_ec_LQR_fg.tikz <==
\begin{tikzpicture}
\coordinate (x0_coord) at (0.0, 0);
\coordinate (x1_coord) at (1.2, 0);
\coordinate (x2_coord) at (2.4, 0);
\coordinate (u0_coord) at (0.6, -1);
\coordinate (u1_coord) at (1.7999999999999998, -1);
\coordinate (soft_x0_coord) at (0.48, 0.2);
\coordinate (soft_x1_coord) at (1.68, 0.2);
\coordinate (soft_x2_coord) at (2.88, 0.2);
\coordinate (soft_u0_coord) at (0.12, -1.2);
\coordinate (soft_u1_coord) at (1.32, -1.2);
\coordinate (dynamics01_coord) at (0.6, -0.3333333333333333);
\coordinate (dynamics12_coord) at (1.8, -0.3333333333333333);
\coordinate (constrain0_coord) at (0.3, -0.5);
\coordinate (constrain1_coord) at (1.5, -0.5);
\coordinate (constrain2_coord) at (2.6999999999999997, -0.5);
\coordinate (cross_constraint_coord) at (1.2, 0.7);
\path[draw=black, line width=0.3pt] (x0_coord) -- (soft_x0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (soft_x1_coord);
\path[draw=black, line width=0.3pt] (x2_coord) -- (soft_x2_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (soft_u0_coord);
\path[draw=black, line width=0.3pt] (u1_coord) -- (soft_u1_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (dynamics12_coord);
\path[draw=black, line width=0.3pt] (u1_coord) -- (dynamics12_coord);
\path[draw=black, line width=0.3pt] (x2_coord) -- (dynamics12_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (constrain0_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (constrain0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (constrain1_coord);
\path[draw=black, line width=0.3pt] (u1_coord) -- (constrain1_coord);
\path[draw=black, line width=0.3pt] (x2_coord) -- (constrain2_coord);
\path[draw=red, line width=0.3pt] (x0_coord) -- (cross_constraint_coord);
\path[draw=red, line width=0.3pt] (x2_coord) -- (cross_constraint_coord);
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x0_coord) (x0) {$x_0$};
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x1_coord) (x1) {$x_1$};
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x2_coord) (x2) {$x_2$};
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u0_coord) (u0) {$u_0$};
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u1_coord) (u1) {$u_1$};
\node[circle, scale=0.3, fill=black] at (soft_x0_coord) (soft_x0) {};
\node[circle, scale=0.3, fill=black] at (soft_x1_coord) (soft_x1) {};
\node[circle, scale=0.3, fill=black] at (soft_x2_coord) (soft_x2) {};
\node[circle, scale=0.3, fill=black] at (soft_u0_coord) (soft_u0) {};
\node[circle, scale=0.3, fill=black] at (soft_u1_coord) (soft_u1) {};
\node[rectangle, scale=0.3, fill=black] at (dynamics01_coord) (dynamics01) {};
\node[rectangle, scale=0.3, fill=black] at (dynamics12_coord) (dynamics12) {};
\node[rectangle, scale=0.3, fill=black] at (constrain0_coord) (constrain0) {};
\node[rectangle, scale=0.3, fill=black] at (constrain1_coord) (constrain1) {};
\node[rectangle, scale=0.3, fill=black] at (constrain2_coord) (constrain2) {};
\node[rectangle, scale=0.3, fill=red] at (cross_constraint_coord) (cross_constraint) {};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(soft_x0_coord)}, scale = 0.3] at (0.24,0.4) {$x_0^TQ_{xx_0}x_0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(soft_x1_coord)}, scale = 0.3] at (1.44,0.4) {$x_1^TQ_{xx_1}x_1$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(soft_x2_coord)}, scale = 0.3] at (2.64,0.4) {$x_2^TQ_{xx_2}x_2$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(soft_u0_coord)}, scale = 0.3] at (0.12,-1.5) {$u_0^TQ_{uu_0}u_0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(soft_u1_coord)}, scale = 0.3] at (1.32,-1.5) {$u_1^TQ_{uu_1}u_1$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(dynamics01_coord)}, scale = 0.3] at (0.6,0) {$x_1=F_{x_0}x_0+F_{u_0}u_0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(dynamics12_coord)}, scale = 0.3] at (1.7999999999999998,0) {$x_2=F_{x_1}x_1+F_{u_1}u_1$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(constrain0_coord)}, scale = 0.3] at (-0.12,-0.7) {$G_{x_0}x_0+G_{u_0}u_0+g_{l_0}=0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(constrain1_coord)}, scale = 0.3] at (1.08,-0.7) {$G_{x_1}x_1+G_{u_1}u_1+g_{l_1}=0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(constrain2_coord)}, scale = 0.3] at (2.6999999999999997,-0.7) {$G_{x_2}x_2+g_{l_2}=0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(cross_constraint_coord)}, scale = 0.3] at (1.7999999999999998,0.7) {$S_0x_0+S_2x_2+s=0$};
\coordinate (legend) at (2.4, -1.5);
\coordinate (legend1) at (2.5, -1.28);
\coordinate (legend2) at (2.5, -1.42);
\node[circle, scale=0.3, fill=black] at (legend1) {};
\node[draw=none, scale=0.3, anchor=west, inner sep=6pt] at (legend1) {Quadratic Objective Factor};
\node[rectangle, scale=0.3, fill=black] at (legend2) {};
\node[draw=none, scale=0.3, anchor=west, inner sep=6pt] at (legend2) {Linear Constraint Factor};
\end{tikzpicture}


==> images/tikz/cross_timestep_bn.tikz <==
\begin{tikzpicture}
\coordinate (x1_coord) at (1.2, 0);
\coordinate (x0_coord) at (0.0, 0);
\coordinate (u0_coord) at (0.6, -1);
\coordinate (x2_coord) at (2.4, 0);
\coordinate (u1_coord) at (1.7999999999999998, -1);
\coordinate (x3_coord) at (3.5999999999999996, 0);
\coordinate (u2_coord) at (3.0, -1);
\coordinate (x4_coord) at (4.8, 0);
\coordinate (u3_coord) at (4.2, -1);
\coordinate (x5_coord) at (6.0, 0);
\coordinate (u4_coord) at (5.3999999999999995, -1);
\coordinate (x6_coord) at (7.199999999999999, 0);
\coordinate (u5_coord) at (6.6, -1);
\coordinate (x7_coord) at (8.4, 0);
\coordinate (u6_coord) at (7.8, -1);
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x1_coord) (x1) {$x_1$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x0_coord) (x0) {$x_0$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u0_coord) (u0) {$u_0$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x2_coord) (x2) {$x_2$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u1_coord) (u1) {$u_1$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x3_coord) (x3) {$x_3$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u2_coord) (u2) {$u_2$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x4_coord) (x4) {$x_4$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u3_coord) (u3) {$u_3$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x5_coord) (x5) {$x_5$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u4_coord) (u4) {$u_4$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x6_coord) (x6) {$x_6$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u5_coord) (u5) {$u_5$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x7_coord) (x7) {$x_7$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u6_coord) (u6) {$u_6$};
\path[->, >=stealth, draw=black, line width=0.3pt] (x0) -- (x1);
\path[->, >=stealth, draw=black, line width=0.3pt] (u0) -- (x1);
\path[->, >=stealth, draw=black, line width=0.3pt] (x0) -- (u0);
\path[->, >=stealth, draw=black, line width=0.3pt] (x1) -- (x2);
\path[->, >=stealth, draw=black, line width=0.3pt] (u1) -- (x2);
\path[->, >=stealth, draw=black, line width=0.3pt] (x1) -- (u1);
\path[->, >=stealth, draw=black, line width=0.3pt] (x2) -- (x3);
\path[->, >=stealth, draw=black, line width=0.3pt] (u2) -- (x3);
\path[->, >=stealth, draw=black, line width=0.3pt] (x2) -- (u2);
\path[->, >=stealth, draw=black, line width=0.3pt] (x3) -- (x4);
\path[->, >=stealth, draw=black, line width=0.3pt] (u3) -- (x4);
\path[->, >=stealth, draw=black, line width=0.3pt] (x3) -- (u3);
\path[->, >=stealth, draw=black, line width=0.3pt] (x4) -- (x5);
\path[->, >=stealth, draw=black, line width=0.3pt] (u4) -- (x5);
\path[->, >=stealth, draw=black, line width=0.3pt] (x4) -- (u4);
\path[->, >=stealth, draw=black, line width=0.3pt] (x5) -- (x6);
\path[->, >=stealth, draw=black, line width=0.3pt] (u5) -- (x6);
\path[->, >=stealth, draw=black, line width=0.3pt] (x5) -- (u5);
\path[->, >=stealth, draw=black, line width=0.3pt] (x6) -- (x7);
\path[->, >=stealth, draw=black, line width=0.3pt] (u6) -- (x7);
\path[->, >=stealth, draw=black, line width=0.3pt] (x6) -- (u6);

\path[every node/.style={font=\sffamily\small}]
(x0) edge[-latex, draw=red, scale=2,  line width=0.3pt] node [left] {} (u1);
\path[every node/.style={font=\sffamily\small}]
(x0) edge[-latex, draw=red, line width=0.3pt] node [left] {} (u2);
\path[every node/.style={font=\sffamily\small}]
(x3) edge[-latex, draw=red, line width=0.3pt] node [left] {} (u4);
\path[every node/.style={font=\sffamily\small}]
(x3) edge[-latex, draw=red, line width=0.3pt] node [left] {} (u5);

% \path[->, >=stealth, draw=red, line width=0.3pt] (x0) -- (u1);
% \path[->, >=stealth, draw=red, line width=0.3pt] (x0) -- (u2);
% \path[->, >=stealth, draw=red, line width=0.3pt] (x3) -- (u4);
% \path[->, >=stealth, draw=red, line width=0.3pt] (x3) -- (u5);
% \path[->, >=stealth, bend right, draw=red, line width=0.3pt] (x0) -- (x2);

% \tikzset{
%   big gray arrow/.style={
%   decoration={markings,mark=at position 1 with {\arrow[scale=2,gray!50, >=latex]{>}}},
%     postaction={decorate}}
% }

% \path[big gray arrow, draw=gray!50, line width=0.3pt] (x1) -- (x2);
% \path[big gray arrow, draw=gray!50, line width=0.3pt] (u1) -- (x2);

\path[every node/.style={font=\sffamily\small}]
(x0) edge[-latex,bend left, draw=red, scale=2,  line width=0.3pt] node [left] {} (x2);
\path[every node/.style={font=\sffamily\small}]
(x0) edge[-latex,bend left, draw=red, line width=0.3pt] node [left] {} (x3);
\path[every node/.style={font=\sffamily\small}]
(x3) edge[-latex,bend left, draw=red, line width=0.3pt] node [left] {} (x5);
\path[every node/.style={font=\sffamily\small}]
(x3) edge[-latex,bend left, draw=red, line width=0.3pt] node [left] {} (x6);

\end{tikzpicture}


==> images/tikz/cross_timestep_fg.tikz <==
\begin{tikzpicture}
\coordinate (x0_coord) at (0.0, 0);
\coordinate (x1_coord) at (1.2, 0);
\coordinate (x2_coord) at (2.4, 0);
\coordinate (x3_coord) at (3.5999999999999996, 0);
\coordinate (x4_coord) at (4.8, 0);
\coordinate (x5_coord) at (6.0, 0);
\coordinate (x6_coord) at (7.199999999999999, 0);
\coordinate (x7_coord) at (8.4, 0);
\coordinate (u0_coord) at (0.6, -1);
\coordinate (u1_coord) at (1.7999999999999998, -1);
\coordinate (u2_coord) at (3.0, -1);
\coordinate (u3_coord) at (4.2, -1);
\coordinate (u4_coord) at (5.3999999999999995, -1);
\coordinate (u5_coord) at (6.6, -1);
\coordinate (u6_coord) at (7.8, -1);
\coordinate (soft_x0_coord) at (0.0, 0.6);
\coordinate (soft_x1_coord) at (1.2, 0.6);
\coordinate (soft_x2_coord) at (2.4, 0.6);
\coordinate (soft_x3_coord) at (3.5999999999999996, 0.6);
\coordinate (soft_x4_coord) at (4.8, 0.6);
\coordinate (soft_x5_coord) at (6.0, 0.6);
\coordinate (soft_x6_coord) at (7.199999999999999, 0.6);
\coordinate (soft_x7_coord) at (8.4, 0.6);
\coordinate (dynamics0_coord) at (0.6, -0.3333333333333333);
\coordinate (soft_u0_coord) at (0.6, -1.6);
\coordinate (constrain0_coord) at (0.3, -0.5);
\coordinate (dynamics1_coord) at (1.7999999999999998, -0.3333333333333333);
\coordinate (soft_u1_coord) at (1.7999999999999998, -1.6);
\coordinate (constrain1_coord) at (1.5, -0.5);
\coordinate (dynamics2_coord) at (3.0, -0.3333333333333333);
\coordinate (soft_u2_coord) at (3.0, -1.6);
\coordinate (constrain2_coord) at (2.7, -0.5);
\coordinate (dynamics3_coord) at (4.199999999999999, -0.3333333333333333);
\coordinate (soft_u3_coord) at (4.2, -1.6);
\coordinate (constrain3_coord) at (3.9, -0.5);
\coordinate (dynamics4_coord) at (5.3999999999999995, -0.3333333333333333);
\coordinate (soft_u4_coord) at (5.3999999999999995, -1.6);
\coordinate (constrain4_coord) at (5.1, -0.5);
\coordinate (dynamics5_coord) at (6.599999999999999, -0.3333333333333333);
\coordinate (soft_u5_coord) at (6.6, -1.6);
\coordinate (constrain5_coord) at (6.3, -0.5);
\coordinate (dynamics6_coord) at (7.8, -0.3333333333333333);
\coordinate (soft_u6_coord) at (7.8, -1.6);
\coordinate (constrain6_coord) at (7.5, -0.5);
\coordinate (cross1_coord) at (1.7999999999999998, 1);
\coordinate (cross2_coord) at (5.3999999999999995, 1);
\path[draw=black, line width=0.3pt] (x0_coord) -- (soft_x0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (soft_x1_coord);
\path[draw=black, line width=0.3pt] (x2_coord) -- (soft_x2_coord);
\path[draw=black, line width=0.3pt] (x3_coord) -- (soft_x3_coord);
\path[draw=black, line width=0.3pt] (x4_coord) -- (soft_x4_coord);
\path[draw=black, line width=0.3pt] (x5_coord) -- (soft_x5_coord);
\path[draw=black, line width=0.3pt] (x6_coord) -- (soft_x6_coord);
\path[draw=black, line width=0.3pt] (x7_coord) -- (soft_x7_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (dynamics0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (dynamics0_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (dynamics0_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (soft_u0_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (constrain0_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (constrain0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (dynamics1_coord);
\path[draw=black, line width=0.3pt] (x2_coord) -- (dynamics1_coord);
\path[draw=black, line width=0.3pt] (u1_coord) -- (dynamics1_coord);
\path[draw=black, line width=0.3pt] (u1_coord) -- (soft_u1_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (constrain1_coord);
\path[draw=black, line width=0.3pt] (u1_coord) -- (constrain1_coord);
\path[draw=black, line width=0.3pt] (x2_coord) -- (dynamics2_coord);
\path[draw=black, line width=0.3pt] (x3_coord) -- (dynamics2_coord);
\path[draw=black, line width=0.3pt] (u2_coord) -- (dynamics2_coord);
\path[draw=black, line width=0.3pt] (u2_coord) -- (soft_u2_coord);
\path[draw=black, line width=0.3pt] (x2_coord) -- (constrain2_coord);
\path[draw=black, line width=0.3pt] (u2_coord) -- (constrain2_coord);
\path[draw=black, line width=0.3pt] (x3_coord) -- (dynamics3_coord);
\path[draw=black, line width=0.3pt] (x4_coord) -- (dynamics3_coord);
\path[draw=black, line width=0.3pt] (u3_coord) -- (dynamics3_coord);
\path[draw=black, line width=0.3pt] (u3_coord) -- (soft_u3_coord);
\path[draw=black, line width=0.3pt] (x3_coord) -- (constrain3_coord);
\path[draw=black, line width=0.3pt] (u3_coord) -- (constrain3_coord);
\path[draw=black, line width=0.3pt] (x4_coord) -- (dynamics4_coord);
\path[draw=black, line width=0.3pt] (x5_coord) -- (dynamics4_coord);
\path[draw=black, line width=0.3pt] (u4_coord) -- (dynamics4_coord);
\path[draw=black, line width=0.3pt] (u4_coord) -- (soft_u4_coord);
\path[draw=black, line width=0.3pt] (x4_coord) -- (constrain4_coord);
\path[draw=black, line width=0.3pt] (u4_coord) -- (constrain4_coord);
\path[draw=black, line width=0.3pt] (x5_coord) -- (dynamics5_coord);
\path[draw=black, line width=0.3pt] (x6_coord) -- (dynamics5_coord);
\path[draw=black, line width=0.3pt] (u5_coord) -- (dynamics5_coord);
\path[draw=black, line width=0.3pt] (u5_coord) -- (soft_u5_coord);
\path[draw=black, line width=0.3pt] (x5_coord) -- (constrain5_coord);
\path[draw=black, line width=0.3pt] (u5_coord) -- (constrain5_coord);
\path[draw=black, line width=0.3pt] (x6_coord) -- (dynamics6_coord);
\path[draw=black, line width=0.3pt] (x7_coord) -- (dynamics6_coord);
\path[draw=black, line width=0.3pt] (u6_coord) -- (dynamics6_coord);
\path[draw=black, line width=0.3pt] (u6_coord) -- (soft_u6_coord);
\path[draw=black, line width=0.3pt] (x6_coord) -- (constrain6_coord);
\path[draw=black, line width=0.3pt] (u6_coord) -- (constrain6_coord);
\path[draw=red, line width=0.3pt] (x0_coord) -- (cross1_coord);
\path[draw=red, line width=0.3pt] (x3_coord) -- (cross1_coord);
\path[draw=red, line width=0.3pt] (x3_coord) -- (cross2_coord);
\path[draw=red, line width=0.3pt] (x6_coord) -- (cross2_coord);
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x0_coord) (x0) {$x_0$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x1_coord) (x1) {$x_1$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x2_coord) (x2) {$x_2$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x3_coord) (x3) {$x_3$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x4_coord) (x4) {$x_4$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x5_coord) (x5) {$x_5$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x6_coord) (x6) {$x_6$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x7_coord) (x7) {$x_7$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u0_coord) (u0) {$u_0$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u1_coord) (u1) {$u_1$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u2_coord) (u2) {$u_2$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u3_coord) (u3) {$u_3$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u4_coord) (u4) {$u_4$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u5_coord) (u5) {$u_5$};
\node[scale=0.8, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u6_coord) (u6) {$u_6$};
\node[circle, scale=0.5, fill=black] at (soft_x0_coord) (soft_x0) {};
\node[circle, scale=0.5, fill=black] at (soft_x1_coord) (soft_x1) {};
\node[circle, scale=0.5, fill=black] at (soft_x2_coord) (soft_x2) {};
\node[circle, scale=0.5, fill=black] at (soft_x3_coord) (soft_x3) {};
\node[circle, scale=0.5, fill=black] at (soft_x4_coord) (soft_x4) {};
\node[circle, scale=0.5, fill=black] at (soft_x5_coord) (soft_x5) {};
\node[circle, scale=0.5, fill=black] at (soft_x6_coord) (soft_x6) {};
\node[circle, scale=0.5, fill=black] at (soft_x7_coord) (soft_x7) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics0_coord) (dynamics0) {};
\node[circle, scale=0.5, fill=black] at (soft_u0_coord) (soft_u0) {};
\node[rectangle, scale=0.5, fill=black] at (constrain0_coord) (constrain0) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics1_coord) (dynamics1) {};
\node[circle, scale=0.5, fill=black] at (soft_u1_coord) (soft_u1) {};
\node[rectangle, scale=0.5, fill=black] at (constrain1_coord) (constrain1) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics2_coord) (dynamics2) {};
\node[circle, scale=0.5, fill=black] at (soft_u2_coord) (soft_u2) {};
\node[rectangle, scale=0.5, fill=black] at (constrain2_coord) (constrain2) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics3_coord) (dynamics3) {};
\node[circle, scale=0.5, fill=black] at (soft_u3_coord) (soft_u3) {};
\node[rectangle, scale=0.5, fill=black] at (constrain3_coord) (constrain3) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics4_coord) (dynamics4) {};
\node[circle, scale=0.5, fill=black] at (soft_u4_coord) (soft_u4) {};
\node[rectangle, scale=0.5, fill=black] at (constrain4_coord) (constrain4) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics5_coord) (dynamics5) {};
\node[circle, scale=0.5, fill=black] at (soft_u5_coord) (soft_u5) {};
\node[rectangle, scale=0.5, fill=black] at (constrain5_coord) (constrain5) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics6_coord) (dynamics6) {};
\node[circle, scale=0.5, fill=black] at (soft_u6_coord) (soft_u6) {};
\node[rectangle, scale=0.5, fill=black] at (constrain6_coord) (constrain6) {};
\node[rectangle, scale=0.5, fill=red] at (cross1_coord) (cross1) {};
\node[rectangle, scale=0.5, fill=red] at (cross2_coord) (cross2) {};
\end{tikzpicture}


==> images/tikz/ec_LQR_fg.tikz <==
\begin{tikzpicture}
\coordinate (x0) at (0, 0);
\coordinate (x1) at (1, 0);
\coordinate (x2) at (2, 0);
\coordinate (u0) at (0.5, -1);
\coordinate (u1) at (1.5, -1);
\coordinate (f1) at (0.4, 0.2);
\coordinate (f2) at (1.4, 0.2);
\coordinate (f3) at (2.4, 0.2);
\coordinate (f4) at (0.1, -1.2);
\coordinate (f5) at (1.1, -1.2);
\coordinate (f6) at (0.5, -0.3333333333333333);
\coordinate (f7) at (1.5, -0.3333333333333333);
\coordinate (f8) at (0.25, -0.5);
\coordinate (f9) at (1.25, -0.5);
\coordinate (f10) at (2.25, -0.5);
\path[draw, line width=0.3pt] (x0) -- (f1);
\path[draw, line width=0.3pt] (x1) -- (f2);
\path[draw, line width=0.3pt] (x2) -- (f3);
\path[draw, line width=0.3pt] (u0) -- (f4);
\path[draw, line width=0.3pt] (u1) -- (f5);
\path[draw, line width=0.3pt] (x0) -- (f6);
\path[draw, line width=0.3pt] (u0) -- (f6);
\path[draw, line width=0.3pt] (x1) -- (f6);
\path[draw, line width=0.3pt] (x1) -- (f7);
\path[draw, line width=0.3pt] (u1) -- (f7);
\path[draw, line width=0.3pt] (x2) -- (f7);
\path[draw, line width=0.3pt] (x0) -- (f8);
\path[draw, line width=0.3pt] (u0) -- (f8);
\path[draw, line width=0.3pt] (x1) -- (f9);
\path[draw, line width=0.3pt] (u1) -- (f9);
\path[draw, line width=0.3pt] (x2) -- (f10);
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x0) {$x_0$};
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x1) {$x_1$};
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x2) {$x_2$};
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u0) {$u_0$};
\node[scale=0.5, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u1) {$u_1$};
\node[circle, scale=0.3, fill=black] at (f1) {};
\node[circle, scale=0.3, fill=black] at (f2) {};
\node[circle, scale=0.3, fill=black] at (f3) {};
\node[circle, scale=0.3, fill=black] at (f4) {};
\node[circle, scale=0.3, fill=black] at (f5) {};
\node[rectangle, scale=0.3, fill=black] at (f6) {};
\node[rectangle, scale=0.3, fill=black] at (f7) {};
\node[rectangle, scale=0.3, fill=black] at (f8) {};
\node[rectangle, scale=0.3, fill=black] at (f9) {};
\node[rectangle, scale=0.3, fill=black] at (f10) {};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f1)}, scale = 0.25] at (0.4,0.5) {$x_0^TQ_{xx_0}x_0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f2)}, scale = 0.25] at (1.4,0.5) {$x_1^TQ_{xx_1}x_1$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f3)}, scale = 0.25] at (2.4,0.5) {$x_2^TQ_{xx_2}x_2$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f4)}, scale = 0.25] at (0.1,-1.5) {$u_0^TQ_{uu_0}u_0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f5)}, scale = 0.25] at (1.1,-1.5) {$u_1^TQ_{uu_1}u_1$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f6)}, scale = 0.25] at (0.9,0.3) {$x_1=F_{x_0}x_0+F_{u_0} u_0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f7)}, scale = 0.25] at (1.9,0.3) {$x_2=F_{x_1}x_1+F_{u_1} u_1$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f8)}, scale = 0.25] at (-0.1,-0.7) {$G_{x_0}x_0+G_{u_0}u_0+g_{l_0} =0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f9)}, scale = 0.25] at (0.9,-0.7) {$G_{x_1}x_1+D_1G_{u_1}+g_{l_1} =0$};
\node[rectangle callout, draw=none, inner sep=2.8pt, rounded corners=1pt, fill = gray!20, callout absolute pointer={(f10)}, scale = 0.25] at (2.25,-0.7) {$G_{x_2}x_2+g_{l_2} =0$};
\coordinate (legend) at (2, -1.5);
\coordinate (legend1) at (2.1, -1.28);
\coordinate (legend2) at (2.1, -1.42);
\node[circle, scale=0.3, fill=black] at (legend1) {};
\node[draw=none, scale=0.3, anchor=west, inner sep=6pt] at (legend1) {Quadratic Objective Factor};
\node[rectangle, scale=0.3, fill=black] at (legend2) {};
\node[draw=none, scale=0.3, anchor=west, inner sep=6pt] at (legend2) {Linear Constraint Factor};
\end{tikzpicture}


==> images/tikz/eq_lqr_elim_u1_1.tikz <==
\begin{tikzpicture}
\definecolor {dgreen} {rgb} { 0,0.5,0 };
\coordinate (x0_coord) at (0.0, 0);
\coordinate (x1_coord) at (1.2, 0);
\coordinate (x2_coord) at (2.4, 0);
\coordinate (u0_coord) at (0.6, -1);
\coordinate (u1_coord) at (1.7999999999999998, -1);
\coordinate (soft_x0_coord) at (0.48, 0.2);
\coordinate (soft_x1_coord) at (1.68, 0.2);
\coordinate (soft_u0_coord) at (0.12, -1.2);
\coordinate (soft_u1_coord) at (1.32, -1.2);
\coordinate (dynamics01_coord) at (0.6, -0.3333333333333333);
\coordinate (constrain0_coord) at (0.3, -0.5);
\coordinate (constrain1_coord) at (1.5, -0.5);
\coordinate (hard_marg_x2_coord) at (1.7999999999999998, -0.4);
\coordinate (soft_marg_x2_coord) at (1.2, -0.6);
\path[draw=black, line width=0.3pt] (x0_coord) -- (soft_x0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (soft_x1_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (soft_u0_coord);
\path[draw=red, line width=0.3pt] (u1_coord) -- (soft_u1_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (constrain0_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (constrain0_coord);
\path[draw=red, line width=0.3pt] (x1_coord) -- (constrain1_coord);
\path[draw=red, line width=0.3pt] (u1_coord) -- (constrain1_coord);
\path[draw=red, line width=0.3pt] (x1_coord) -- (hard_marg_x2_coord);
\path[draw=red, line width=0.3pt] (u1_coord) -- (hard_marg_x2_coord);
\path[draw=red, line width=0.3pt] (x1_coord) -- (soft_marg_x2_coord);
\path[draw=red, line width=0.3pt] (u1_coord) -- (soft_marg_x2_coord);
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x0_coord) (x0) {$x_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x1_coord) (x1) {$x_1$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x2_coord) (x2) {$x_2$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u0_coord) (u0) {$u_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u1_coord) (u1) {$u_1$};
\node[circle, scale=0.5, fill=black] at (soft_x0_coord) (soft_x0) {};
\node[circle, scale=0.5, fill=black] at (soft_x1_coord) (soft_x1) {};
\node[circle, scale=0.5, fill=black] at (soft_u0_coord) (soft_u0) {};
\node[circle, scale=0.5, fill=red] at (soft_u1_coord) (soft_u1) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics01_coord) (dynamics01) {};
\node[rectangle, scale=0.5, fill=black] at (constrain0_coord) (constrain0) {};
\node[rectangle, scale=0.5, fill=red] at (constrain1_coord) (constrain1) {};
\node[rectangle, scale=0.5, fill=red] at (hard_marg_x2_coord) (hard_marg_x2) {};
\node[circle, scale=0.5, fill=red] at (soft_marg_x2_coord) (soft_marg_x2) {};

\tikzset{
  big gray arrow/.style={
  decoration={markings,mark=at position 1 with {\arrow[scale=2,gray!50, >=latex]{>}}},
    postaction={decorate}}
}

\path[big gray arrow, draw=gray!50, line width=0.3pt] (x1) -- (x2);
\path[big gray arrow, draw=gray!50, line width=0.3pt] (u1) -- (x2);

% \path[->, >=stealth, draw=gray!50, line width=0.3pt] (x1) -- (x2);
% \path[->, >=stealth, draw=gray!50, line width=0.3pt] (u1) -- (x2);
\end{tikzpicture}


==> images/tikz/eq_lqr_elim_u1_2.tikz <==
\begin{tikzpicture}
\definecolor {dgreen} {rgb} { 0,0.5,0 };
\coordinate (x0_coord) at (0.0, 0);
\coordinate (x1_coord) at (1.2, 0);
\coordinate (x2_coord) at (2.1, 0);
\coordinate (u0_coord) at (0.6, -1);
\coordinate (u1_coord) at (1.7999999999999998, -1);
\coordinate (soft_x0_coord) at (0.48, 0.2);
\coordinate (soft_x1_coord) at (1.68, 0.2);
\coordinate (soft_u0_coord) at (0.12, -1.2);
\coordinate (dynamics01_coord) at (0.6, -0.3333333333333333);
\coordinate (constrain0_coord) at (0.3, -0.5);
\coordinate (soft_marg_u1_coord) at (1.2, 0.4);
\coordinate (hard_marg_u1_coord) at (0.96, 0.3);
\path[draw=black, line width=0.3pt] (x0_coord) -- (soft_x0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (soft_x1_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (soft_u0_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (constrain0_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (constrain0_coord);
\path[draw=blue, line width=0.3pt] (x1_coord) -- (soft_marg_u1_coord);
\path[draw=blue, line width=0.3pt] (x1_coord) -- (hard_marg_u1_coord);
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x0_coord) (x0) {$x_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x1_coord) (x1) {$x_1$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x2_coord) (x2) {$x_2$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u0_coord) (u0) {$u_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u1_coord) (u1) {$u_1$};
\node[circle, scale=0.5, fill=black] at (soft_x0_coord) (soft_x0) {};
\node[circle, scale=0.5, fill=black] at (soft_x1_coord) (soft_x1) {};
\node[circle, scale=0.5, fill=black] at (soft_u0_coord) (soft_u0) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics01_coord) (dynamics01) {};
\node[rectangle, scale=0.5, fill=black] at (constrain0_coord) (constrain0) {};
\node[circle, scale=0.5, fill=blue] at (soft_marg_u1_coord) (soft_marg_u1) {};
\node[rectangle, scale=0.5, fill=blue] at (hard_marg_u1_coord) (hard_marg_u1) {};


\tikzset{
  big gray arrow/.style={
  decoration={markings,mark=at position 1 with {\arrow[scale=2,gray!50, >=latex]{>}}},
    postaction={decorate}}
}

\path[big gray arrow, draw=gray!50, line width=0.3pt] (x1) -- (x2);
\path[big gray arrow, draw=gray!50, line width=0.3pt] (u1) -- (x2);
\tikzset{
  big green arrow/.style={
  decoration={markings,mark=at position 1 with {\arrow[scale=2,dgreen, >=latex]{>}}},
    postaction={decorate}}
}
\path[big green arrow, draw=dgreen, line width=0.3pt] (x1) -- (u1);
\end{tikzpicture}


==> images/tikz/eq_lqr_elim_x2_1.tikz <==
\begin{tikzpicture}
\definecolor {dgreen} {rgb} { 0,0.5,0 };
\coordinate (x0_coord) at (0.0, 0);
\coordinate (x1_coord) at (1.2, 0);
\coordinate (x2_coord) at (2.4, 0);
\coordinate (u0_coord) at (0.6, -1);
\coordinate (u1_coord) at (1.7999999999999998, -1);
\coordinate (soft_x0_coord) at (0.48, 0.2);
\coordinate (soft_x1_coord) at (1.68, 0.2);
\coordinate (soft_x2_coord) at (2.88, 0.2);
\coordinate (soft_u0_coord) at (0.12, -1.2);
\coordinate (soft_u1_coord) at (1.32, -1.2);
\coordinate (dynamics01_coord) at (0.6, -0.3333333333333333);
\coordinate (dynamics12_coord) at (1.8, -0.3333333333333333);
\coordinate (constrain0_coord) at (0.3, -0.5);
\coordinate (constrain1_coord) at (1.5, -0.5);
\coordinate (constrain2_coord) at (2.6999999999999997, -0.5);
\path[draw=black, line width=0.3pt] (x0_coord) -- (soft_x0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (soft_x1_coord);
\path[draw=red, line width=0.3pt] (x2_coord) -- (soft_x2_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (soft_u0_coord);
\path[draw=black, line width=0.3pt] (u1_coord) -- (soft_u1_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (dynamics01_coord);
\path[draw=red, line width=0.3pt] (x1_coord) -- (dynamics12_coord);
\path[draw=red, line width=0.3pt] (u1_coord) -- (dynamics12_coord);
\path[draw=red, line width=0.3pt] (x2_coord) -- (dynamics12_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (constrain0_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (constrain0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (constrain1_coord);
\path[draw=black, line width=0.3pt] (u1_coord) -- (constrain1_coord);
\path[draw=red, line width=0.3pt] (x2_coord) -- (constrain2_coord);
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x0_coord) (x0) {$x_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x1_coord) (x1) {$x_1$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x2_coord) (x2) {$x_2$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u0_coord) (u0) {$u_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u1_coord) (u1) {$u_1$};
\node[circle, scale=0.5, fill=black] at (soft_x0_coord) (soft_x0) {};
\node[circle, scale=0.5, fill=black] at (soft_x1_coord) (soft_x1) {};
\node[circle, scale=0.5, fill=red] at (soft_x2_coord) (soft_x2) {};
\node[circle, scale=0.5, fill=black] at (soft_u0_coord) (soft_u0) {};
\node[circle, scale=0.5, fill=black] at (soft_u1_coord) (soft_u1) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics01_coord) (dynamics01) {};
\node[rectangle, scale=0.5, fill=red] at (dynamics12_coord) (dynamics12) {};
\node[rectangle, scale=0.5, fill=black] at (constrain0_coord) (constrain0) {};
\node[rectangle, scale=0.5, fill=black] at (constrain1_coord) (constrain1) {};
\node[rectangle, scale=0.5, fill=red] at (constrain2_coord) (constrain2) {};
\end{tikzpicture}


==> images/tikz/eq_lqr_elim_x2_2.tikz <==
\begin{tikzpicture}
\definecolor {dgreen} {rgb} { 0,0.5,0 };
\coordinate (x0_coord) at (0.0, 0);
\coordinate (x1_coord) at (1.2, 0);
\coordinate (x2_coord) at (2.4, 0);
\coordinate (u0_coord) at (0.6, -1);
\coordinate (u1_coord) at (1.7999999999999998, -1);
\coordinate (soft_x0_coord) at (0.48, 0.2);
\coordinate (soft_x1_coord) at (1.68, 0.2);
\coordinate (soft_u0_coord) at (0.12, -1.2);
\coordinate (soft_u1_coord) at (1.32, -1.2);
\coordinate (dynamics01_coord) at (0.6, -0.3333333333333333);
\coordinate (constrain0_coord) at (0.3, -0.5);
\coordinate (constrain1_coord) at (1.5, -0.5);
\coordinate (hard_marg_x2_coord) at (1.7999999999999998, -0.4);
\coordinate (soft_marg_x2_coord) at (1.2, -0.6);
\path[draw=black, line width=0.3pt] (x0_coord) -- (soft_x0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (soft_x1_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (soft_u0_coord);
\path[draw=black, line width=0.3pt] (u1_coord) -- (soft_u1_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (constrain0_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (constrain0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (constrain1_coord);
\path[draw=black, line width=0.3pt] (u1_coord) -- (constrain1_coord);
\path[draw=blue, line width=0.3pt] (x1_coord) -- (hard_marg_x2_coord);
\path[draw=blue, line width=0.3pt] (u1_coord) -- (hard_marg_x2_coord);
\path[draw=blue, line width=0.3pt] (x1_coord) -- (soft_marg_x2_coord);
\path[draw=blue, line width=0.3pt] (u1_coord) -- (soft_marg_x2_coord);
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x0_coord) (x0) {$x_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x1_coord) (x1) {$x_1$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x2_coord) (x2) {$x_2$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u0_coord) (u0) {$u_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u1_coord) (u1) {$u_1$};
\node[circle, scale=0.5, fill=black] at (soft_x0_coord) (soft_x0) {};
\node[circle, scale=0.5, fill=black] at (soft_x1_coord) (soft_x1) {};
\node[circle, scale=0.5, fill=black] at (soft_u0_coord) (soft_u0) {};
\node[circle, scale=0.5, fill=black] at (soft_u1_coord) (soft_u1) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics01_coord) (dynamics01) {};
\node[rectangle, scale=0.5, fill=black] at (constrain0_coord) (constrain0) {};
\node[rectangle, scale=0.5, fill=black] at (constrain1_coord) (constrain1) {};
\node[rectangle, scale=0.5, fill=blue] at (hard_marg_x2_coord) (hard_marg_x2) {};
\node[circle, scale=0.5, fill=blue] at (soft_marg_x2_coord) (soft_marg_x2) {};
\tikzset{
  big green arrow/.style={
  decoration={markings,mark=at position 1 with {\arrow[scale=2,dgreen, >=latex]{>}}},
    postaction={decorate}}
}
\path[big green arrow, draw=dgreen, line width=0.3pt] (x1) -- (x2);
\path[big green arrow, draw=dgreen, line width=0.3pt] (u1) -- (x2);
\end{tikzpicture}


==> images/tikz/lqr_elim_u1_1.tikz <==
\begin{tikzpicture}
\definecolor {dgreen} {rgb} { 0,0.5,0 };
\coordinate (x0_coord) at (0.0, 0);
\coordinate (x1_coord) at (1.2, 0);
\coordinate (x2_coord) at (2.4, 0);
\coordinate (u0_coord) at (0.6, -1);
\coordinate (u1_coord) at (1.7999999999999998, -1);
\coordinate (soft_x0_coord) at (0.48, 0.2);
\coordinate (soft_x1_coord) at (1.68, 0.2);
\coordinate (soft_u0_coord) at (0.12, -1.2);
\coordinate (soft_u1_coord) at (1.32, -1.2);
\coordinate (dynamics01_coord) at (0.6, -0.3333333333333333);
\coordinate (marg_x2_coord) at (1.5, -0.5);
\path[draw=black, line width=0.3pt] (x0_coord) -- (soft_x0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (soft_x1_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (soft_u0_coord);
\path[draw=red, line width=0.3pt] (u1_coord) -- (soft_u1_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (dynamics01_coord);
\path[draw=red, line width=0.3pt] (x1_coord) -- (marg_x2_coord);
\path[draw=red, line width=0.3pt] (u1_coord) -- (marg_x2_coord);
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x0_coord) (x0) {$x_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x1_coord) (x1) {$x_1$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x2_coord) (x2) {$x_2$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u0_coord) (u0) {$u_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u1_coord) (u1) {$u_1$};
\node[circle, scale=0.5, fill=black] at (soft_x0_coord) (soft_x0) {};
\node[circle, scale=0.5, fill=black] at (soft_x1_coord) (soft_x1) {};
\node[circle, scale=0.5, fill=black] at (soft_u0_coord) (soft_u0) {};
\node[circle, scale=0.5, fill=red] at (soft_u1_coord) (soft_u1) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics01_coord) (dynamics01) {};
\node[circle, scale=0.5, fill=red] at (marg_x2_coord) (marg_x2) {};
\tikzset{
  big gray arrow/.style={
  decoration={markings,mark=at position 1 with {\arrow[scale=2,gray!50, >=latex]{>}}},
    postaction={decorate}}
}
\path[big gray arrow, draw=gray!50, line width=0.3pt] (x1) -- (x2);
\path[big gray arrow, draw=gray!50, line width=0.3pt] (u1) -- (x2);
\end{tikzpicture}


==> images/tikz/lqr_elim_u1_2.tikz <==
\begin{tikzpicture}
\definecolor {dgreen} {rgb} { 0,0.5,0 };
\coordinate (x0_coord) at (0.0, 0);
\coordinate (x1_coord) at (1.2, 0);
\coordinate (x2_coord) at (2.4, 0);
\coordinate (u0_coord) at (0.6, -1);
\coordinate (u1_coord) at (1.7999999999999998, -1);
\coordinate (soft_x0_coord) at (0.48, 0.2);
\coordinate (soft_x1_coord) at (1.68, 0.2);
\coordinate (soft_u0_coord) at (0.12, -1.2);
\coordinate (dynamics01_coord) at (0.6, -0.3333333333333333);
\coordinate (marg_u1_coord) at (1.2, 0.4);
\path[draw=black, line width=0.3pt] (x0_coord) -- (soft_x0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (soft_x1_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (soft_u0_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (dynamics01_coord);
\path[draw=blue, line width=0.3pt] (x1_coord) -- (marg_u1_coord);
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x0_coord) (x0) {$x_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x1_coord) (x1) {$x_1$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x2_coord) (x2) {$x_2$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u0_coord) (u0) {$u_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u1_coord) (u1) {$u_1$};
\node[circle, scale=0.5, fill=black] at (soft_x0_coord) (soft_x0) {};
\node[circle, scale=0.5, fill=black] at (soft_x1_coord) (soft_x1) {};
\node[circle, scale=0.5, fill=black] at (soft_u0_coord) (soft_u0) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics01_coord) (dynamics01) {};
\node[circle, scale=0.5, fill=blue] at (marg_u1_coord) (marg_u1) {};
\tikzset{
  big green arrow/.style={
  decoration={markings,mark=at position 1 with {\arrow[scale=2,dgreen, >=latex]{>}}},
    postaction={decorate}}
}
\tikzset{
  big gray arrow/.style={
  decoration={markings,mark=at position 1 with {\arrow[scale=2,gray!50, >=latex]{>}}},
    postaction={decorate}}
}
\path[big gray arrow, draw=gray!50, line width=0.3pt] (x1) -- (x2);
\path[big gray arrow, draw=gray!50, line width=0.3pt] (u1) -- (x2);
\path[big green arrow, draw=dgreen, line width=0.3pt] (x1) -- (u1);
\end{tikzpicture}


==> images/tikz/lqr_elim_x2_1.tikz <==
\begin{tikzpicture}
\definecolor {dgreen} {rgb} { 0,0.5,0 };
\coordinate (x0_coord) at (0.0, 0);
\coordinate (x1_coord) at (1.2, 0);
\coordinate (x2_coord) at (2.4, 0);
\coordinate (u0_coord) at (0.6, -1);
\coordinate (u1_coord) at (1.7999999999999998, -1);
\coordinate (soft_x0_coord) at (0.48, 0.2);
\coordinate (soft_x1_coord) at (1.68, 0.2);
\coordinate (soft_x2_coord) at (2.88, 0.2);
\coordinate (soft_u0_coord) at (0.12, -1.2);
\coordinate (soft_u1_coord) at (1.32, -1.2);
\coordinate (dynamics01_coord) at (0.6, -0.3333333333333333);
\coordinate (dynamics12_coord) at (1.8, -0.3333333333333333);
\path[draw=black, line width=0.3pt] (x0_coord) -- (soft_x0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (soft_x1_coord);
\path[draw=red, line width=0.3pt] (x2_coord) -- (soft_x2_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (soft_u0_coord);
\path[draw=black, line width=0.3pt] (u1_coord) -- (soft_u1_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (dynamics01_coord);
\path[draw=red, line width=0.3pt] (x1_coord) -- (dynamics12_coord);
\path[draw=red, line width=0.3pt] (u1_coord) -- (dynamics12_coord);
\path[draw=red, line width=0.3pt] (x2_coord) -- (dynamics12_coord);
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x0_coord) (x0) {$x_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x1_coord) (x1) {$x_1$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x2_coord) (x2) {$x_2$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u0_coord) (u0) {$u_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u1_coord) (u1) {$u_1$};
\node[circle, scale=0.5, fill=black] at (soft_x0_coord) (soft_x0) {};
\node[circle, scale=0.5, fill=black] at (soft_x1_coord) (soft_x1) {};
\node[circle, scale=0.5, fill=red] at (soft_x2_coord) (soft_x2) {};
\node[circle, scale=0.5, fill=black] at (soft_u0_coord) (soft_u0) {};
\node[circle, scale=0.5, fill=black] at (soft_u1_coord) (soft_u1) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics01_coord) (dynamics01) {};
\node[rectangle, scale=0.5, fill=red] at (dynamics12_coord) (dynamics12) {};
\end{tikzpicture}


==> images/tikz/lqr_elim_x2_2.tikz <==
\begin{tikzpicture}
\definecolor {dgreen} {rgb} { 0,0.5,0 };
\coordinate (x0_coord) at (0.0, 0);
\coordinate (x1_coord) at (1.2, 0);
\coordinate (x2_coord) at (2.4, 0);
\coordinate (u0_coord) at (0.6, -1);
\coordinate (u1_coord) at (1.7999999999999998, -1);
\coordinate (soft_x0_coord) at (0.48, 0.2);
\coordinate (soft_x1_coord) at (1.68, 0.2);
\coordinate (soft_u0_coord) at (0.12, -1.2);
\coordinate (soft_u1_coord) at (1.32, -1.2);
\coordinate (dynamics01_coord) at (0.6, -0.3333333333333333);
\coordinate (marg_x2_coord) at (1.5, -0.5);
\path[draw=black, line width=0.3pt] (x0_coord) -- (soft_x0_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (soft_x1_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (soft_u0_coord);
\path[draw=black, line width=0.3pt] (u1_coord) -- (soft_u1_coord);
\path[draw=black, line width=0.3pt] (x0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (u0_coord) -- (dynamics01_coord);
\path[draw=black, line width=0.3pt] (x1_coord) -- (dynamics01_coord);
\path[draw=blue, line width=0.3pt] (x1_coord) -- (marg_x2_coord);
\path[draw=blue, line width=0.3pt] (u1_coord) -- (marg_x2_coord);
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x0_coord) (x0) {$x_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x1_coord) (x1) {$x_1$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (x2_coord) (x2) {$x_2$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u0_coord) (u0) {$u_0$};
\node[scale=0.7, fill=white][circle, inner sep=2.8pt, draw, very thin] at (u1_coord) (u1) {$u_1$};
\node[circle, scale=0.5, fill=black] at (soft_x0_coord) (soft_x0) {};
\node[circle, scale=0.5, fill=black] at (soft_x1_coord) (soft_x1) {};
\node[circle, scale=0.5, fill=black] at (soft_u0_coord) (soft_u0) {};
\node[circle, scale=0.5, fill=black] at (soft_u1_coord) (soft_u1) {};
\node[rectangle, scale=0.5, fill=black] at (dynamics01_coord) (dynamics01) {};
\node[circle, scale=0.5, fill=blue] at (marg_x2_coord) (marg_x2) {};
\tikzset{
  big green arrow/.style={
  decoration={markings,mark=at position 1 with {\arrow[scale=2,dgreen, >=latex]{>}}},
    postaction={decorate}}
}
\path[big green arrow, draw=dgreen, line width=0.3pt] (x1) -- (x2);
\path[big green arrow, draw=dgreen, line width=0.3pt] (u1) -- (x2);
\end{tikzpicture}

